Attribute-Enhanced Similarity Ranking for Sparse Link Prediction

Link prediction is a fundamental problem in graph data. In its most realistic setting, the problem consists of predicting missing or future links between random pairs of nodes from the set of disconnected pairs. Graph Neural Networks (GNNs) have become the predominant framework for link prediction. GNN-based methods treat link prediction as a binary classification problem and handle the extreme class imbalance -- real graphs are very sparse -- by sampling (uniformly at random) a balanced number of disconnected pairs not only for training but also for evaluation. However, we show that the reported performance of GNNs for link prediction in the balanced setting does not translate to the more realistic imbalanced setting and that simpler topology-based approaches are often better at handling sparsity. These findings motivate Gelato, a similarity-based link-prediction method that applies (1) graph learning based on node attributes to enhance a topological heuristic, (2) a ranking loss for addressing class imbalance, and (3) a negative sampling scheme that efficiently selects hard training pairs via graph partitioning. Experiments show that Gelato outperforms existing GNN-based alternatives.

==> iclr2023/fig/sparsegelato.tex <==


% Gradient Info
  
\tikzset {_doe7p1gz8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0bmrocsso}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_13edohtd6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ea4uxiag2} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_2amj9q462}{\tikz \fill[shading=_ea4uxiag2,_13edohtd6] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_5779po6hf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wr2rl4c9w}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_wja1ddy1t/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_i97tc0eze} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_fpnzsof0e}{\tikz \fill[shading=_i97tc0eze,_wja1ddy1t] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_o9jm05o31/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qpsyhd3dx}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_0uqdq15dd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_61nizvzfu} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_6bhva9050}{\tikz \fill[shading=_61nizvzfu,_0uqdq15dd] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8i5ireq7a/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z7tr0zp5m}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_idjh8aeur/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_y0tisq4b8} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_czuxcnobp}{\tikz \fill[shading=_y0tisq4b8,_idjh8aeur] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_hziu9o8bo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_eik2er19v}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_nhzbyhpi8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_clqti40qs} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_6hi9qjrq3}{\tikz \fill[shading=_clqti40qs,_nhzbyhpi8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_jukwqybpa/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xz3zrlveq}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_g5cajh1gt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_kwu7mljz3} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_0qbmco127}{\tikz \fill[shading=_kwu7mljz3,_g5cajh1gt] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_fatv2q9qx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xigm7ltis}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_u39rqpiou/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_wcc6fdj1e} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_a1xap1yel}{\tikz \fill[shading=_wcc6fdj1e,_u39rqpiou] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_rd8ey9p1n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aat7v5jjg}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_o8guvhq4w/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_oj2cmpz9e} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_tnsp9rz4q}{\tikz \fill[shading=_oj2cmpz9e,_o8guvhq4w] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_hwcafmp97/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_00wzdwjsf}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_ad11jxbxg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_h8sg14b7b} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_d65iiht9r}{\tikz \fill[shading=_h8sg14b7b,_ad11jxbxg] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_sgu7wi366/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xlyitwmjm}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_n4nqcngp8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_wxdm29exb} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_eov8y31qu}{\tikz \fill[shading=_wxdm29exb,_n4nqcngp8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8oo6m2zmr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ct3npbxre}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_ekgpsokfw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_lsdnjo7p5} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_4rlb71u87}{\tikz \fill[shading=_lsdnjo7p5,_ekgpsokfw] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_41acuszsw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_n53eez32r}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_fwytd7m3o/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_qz1utihyi} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_yug71slmf}{\tikz \fill[shading=_qz1utihyi,_fwytd7m3o] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_74j6lzt4y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nzed4nya5}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_a1es72729/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6w7qr6qg8} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_z19i3or4b}{\tikz \fill[shading=_6w7qr6qg8,_a1es72729] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ll26kyr84/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lxmos31au}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_a8cqiyola/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_7a4a6o1qg} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_1sftx6umz}{\tikz \fill[shading=_7a4a6o1qg,_a8cqiyola] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_f0sv1cntl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wi7jv1zq1}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(62.5bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}

% Gradient Info
  
\tikzset {_3yyemytkr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-48 }  \pgftransformscale{2.68 }  }}}
\pgfdeclarehorizontalshading{_mb77ppthv}{150bp}{rgb(0bp)=(0.24,0,1);
rgb(37.5bp)=(0.24,0,1);
rgb(50bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}

% Gradient Info
  
\tikzset {_ikk7c08kg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-48 }  \pgftransformscale{2.68 }  }}}
\pgfdeclarehorizontalshading{_58rjtvuno}{150bp}{rgb(0bp)=(0.24,0,1);
rgb(37.5bp)=(0.24,0,1);
rgb(50bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320

%Straight Lines [id:da7360592503303456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (155.1,116.88) -- (156.25,221.08) ;
\draw [shift={(156.29,225.08)}, rotate = 269.37] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp6006989399448235] 
\draw   (114.17,35.07) -- (196.01,35.07) -- (196.01,116.91) -- (114.17,116.91) -- cycle ;
%Shape: Rectangle [id:dp5959524311905524] 
\path  [shading=_0bmrocsso,_doe7p1gz8,path fading= _2amj9q462 ,fading transform={xshift=2}] (185.81,106.68) -- (196.01,106.68) -- (196.01,116.88) -- (185.81,116.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185.81,106.68) -- (196.01,106.68) -- (196.01,116.88) -- (185.81,116.88) -- cycle ; % for border 

%Shape: Grid [id:dp49644011177863234] 
\draw  [draw opacity=0] (114.2,35.07) -- (196.03,35.07) -- (196.03,117.08) -- (114.2,117.08) -- cycle ; \draw   (114.2,35.07) -- (114.2,117.08)(124.42,35.07) -- (124.42,117.08)(134.65,35.07) -- (134.65,117.08)(144.88,35.07) -- (144.88,117.08)(155.1,35.07) -- (155.1,117.08)(165.33,35.07) -- (165.33,117.08)(175.56,35.07) -- (175.56,117.08)(185.79,35.07) -- (185.79,117.08)(196.01,35.07) -- (196.01,117.08) ; \draw   (114.2,35.07) -- (196.03,35.07)(114.2,45.29) -- (196.03,45.29)(114.2,55.52) -- (196.03,55.52)(114.2,65.75) -- (196.03,65.75)(114.2,75.98) -- (196.03,75.98)(114.2,86.2) -- (196.03,86.2)(114.2,96.43) -- (196.03,96.43)(114.2,106.66) -- (196.03,106.66)(114.2,116.88) -- (196.03,116.88) ; \draw    ;
%Shape: Rectangle [id:dp3342524404125051] 
\path  [shading=_wr2rl4c9w,_5779po6hf,path fading= _fpnzsof0e ,fading transform={xshift=2}] (144.88,65.78) -- (155.09,65.78) -- (155.09,75.99) -- (144.88,75.99) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.88,65.78) -- (155.09,65.78) -- (155.09,75.99) -- (144.88,75.99) -- cycle ; % for border 

%Shape: Square [id:dp39753261919307414] 
\path  [shading=_qpsyhd3dx,_o9jm05o31,path fading= _6bhva9050 ,fading transform={xshift=2}] (155.12,75.99) -- (165.33,75.99) -- (165.33,86.2) -- (155.12,86.2) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (155.12,75.99) -- (165.33,75.99) -- (165.33,86.2) -- (155.12,86.2) -- cycle ; % for border 

%Shape: Rectangle [id:dp543619004776067] 
\path  [shading=_z7tr0zp5m,_8i5ireq7a,path fading= _czuxcnobp ,fading transform={xshift=2}] (134.65,86.22) -- (144.86,86.22) -- (144.86,96.43) -- (134.65,96.43) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (134.65,86.22) -- (144.86,86.22) -- (144.86,96.43) -- (134.65,96.43) -- cycle ; % for border 

%Shape: Rectangle [id:dp6374286775260183] 
\path  [shading=_eik2er19v,_hziu9o8bo,path fading= _6hi9qjrq3 ,fading transform={xshift=2}] (114.22,55.54) -- (124.42,55.54) -- (124.42,65.75) -- (114.22,65.75) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (114.22,55.54) -- (124.42,55.54) -- (124.42,65.75) -- (114.22,65.75) -- cycle ; % for border 

%Shape: Rectangle [id:dp09719600570288112] 
\path  [shading=_xz3zrlveq,_jukwqybpa,path fading= _0qbmco127 ,fading transform={xshift=2}] (144.88,35.09) -- (155.08,35.09) -- (155.08,45.29) -- (144.88,45.29) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.88,35.09) -- (155.08,35.09) -- (155.08,45.29) -- (144.88,45.29) -- cycle ; % for border 

%Shape: Rectangle [id:dp9317049185251256] 
\path  [shading=_xigm7ltis,_fatv2q9qx,path fading= _a1xap1yel ,fading transform={xshift=2}] (175.58,45.29) -- (185.79,45.29) -- (185.79,55.5) -- (175.58,55.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175.58,45.29) -- (185.79,45.29) -- (185.79,55.5) -- (175.58,55.5) -- cycle ; % for border 

%Shape: Rectangle [id:dp18940064594986183] 
\path  [shading=_aat7v5jjg,_rd8ey9p1n,path fading= _tnsp9rz4q ,fading transform={xshift=2}] (165.31,106.68) -- (175.56,106.68) -- (175.56,96.43) -- (165.31,96.43) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.31,106.68) -- (175.56,106.68) -- (175.56,96.43) -- (165.31,96.43) -- cycle ; % for border 

%Shape: Rectangle [id:dp15982043280595604] 
\path  [shading=_00wzdwjsf,_hwcafmp97,path fading= _d65iiht9r ,fading transform={xshift=2}] (124.44,106.66) -- (134.65,106.66) -- (134.65,116.86) -- (124.44,116.86) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.44,106.66) -- (134.65,106.66) -- (134.65,116.86) -- (124.44,116.86) -- cycle ; % for border 

%Shape: Rectangle [id:dp24523105021586677] 
\path  [shading=_xlyitwmjm,_sgu7wi366,path fading= _eov8y31qu ,fading transform={xshift=2}] (124.44,65.77) -- (134.65,65.77) -- (134.65,75.98) -- (124.44,75.98) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.44,65.77) -- (134.65,65.77) -- (134.65,75.98) -- (124.44,75.98) -- cycle ; % for border 


%Shape: Rectangle [id:dp27551945772115327] 
\draw   (115.38,225.08) -- (197.2,225.08) -- (197.2,255.76) -- (115.38,255.76) -- cycle ;
%Shape: Grid [id:dp8013515254822925] 
\draw  [draw opacity=0] (115.38,225.08) -- (197.23,225.08) -- (197.23,255.81) -- (115.38,255.81) -- cycle ; \draw   (115.38,225.08) -- (115.38,255.81)(125.61,225.08) -- (125.61,255.81)(135.84,225.08) -- (135.84,255.81)(146.07,225.08) -- (146.07,255.81)(156.29,225.08) -- (156.29,255.81)(166.52,225.08) -- (166.52,255.81)(176.75,225.08) -- (176.75,255.81)(186.97,225.08) -- (186.97,255.81)(197.2,225.08) -- (197.2,255.81) ; \draw   (115.38,225.08) -- (197.23,225.08)(115.38,235.31) -- (197.23,235.31)(115.38,245.54) -- (197.23,245.54)(115.38,255.76) -- (197.23,255.76) ; \draw    ;
%Shape: Rectangle [id:dp23591789220602055] 
\path  [shading=_ct3npbxre,_8oo6m2zmr,path fading= _4rlb71u87 ,fading transform={xshift=2}] (115.4,225.1) -- (125.61,225.1) -- (125.61,235.31) -- (115.4,235.31) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (115.4,225.1) -- (125.61,225.1) -- (125.61,235.31) -- (115.4,235.31) -- cycle ; % for border 

%Shape: Rectangle [id:dp2792720451223334] 
\path  [shading=_n53eez32r,_41acuszsw,path fading= _yug71slmf ,fading transform={xshift=2}] (125.61,235.31) -- (135.82,235.31) -- (135.82,245.52) -- (125.61,245.52) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (125.61,235.31) -- (135.82,235.31) -- (135.82,245.52) -- (125.61,245.52) -- cycle ; % for border 

%Shape: Rectangle [id:dp10543827800847327] 
\path  [shading=_nzed4nya5,_74j6lzt4y,path fading= _z19i3or4b ,fading transform={xshift=2}] (146.09,235.31) -- (156.29,235.31) -- (156.29,245.52) -- (146.09,245.52) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (146.09,235.31) -- (156.29,235.31) -- (156.29,245.52) -- (146.09,245.52) -- cycle ; % for border 

%Shape: Rectangle [id:dp9144125839638946] 
\path  [shading=_lxmos31au,_ll26kyr84,path fading= _1sftx6umz ,fading transform={xshift=2}] (135.88,245.52) -- (146.09,245.52) -- (146.09,255.73) -- (135.88,255.73) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (135.88,245.52) -- (146.09,245.52) -- (146.09,255.73) -- (135.88,255.73) -- cycle ; % for border 


%Shape: Rectangle [id:dp7311927147916153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (73.54,154.41) -- (242.4,154.41) -- (242.4,185.39) -- (73.54,185.39) -- cycle ;

%Straight Lines [id:da1711500959370813] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (200.5,240.12) -- (290.4,240.12) -- (290.4,65.77) -- (323.4,65.77) ;
\draw [shift={(327.4,65.77)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Right Arrow [id:dp10186810295655047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (480.1,62.83) .. controls (480.1,57.7) and (472.93,53.55) .. (464.1,53.55) -- (464.1,48.75) .. controls (472.93,48.75) and (480.1,52.9) .. (480.1,58.03) ;\draw  [draw opacity=0][fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (480.1,58.03) .. controls (480.1,61.7) and (476.44,64.86) .. (471.14,66.38) -- (471.14,64.78) -- (464.1,69.72) -- (471.14,72.78) -- (471.14,71.18) .. controls (476.44,69.66) and (480.1,66.5) .. (480.1,62.83)(480.1,58.03) -- (480.1,62.83) ;
%Shape: Rectangle [id:dp32144450245018996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.39 ] (331.1,38.41) -- (464.1,38.41) -- (464.1,83.92) -- (331.1,83.92) -- cycle ;

%Right Arrow [id:dp10574460210167724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 195; blue, 238 }  ,fill opacity=1 ] (397.47,90.67) -- (397.34,112.87) -- (402.63,112.9) -- (391.97,127.64) -- (381.49,112.78) -- (386.77,112.81) -- (386.9,90.61) -- cycle ;
%Straight Lines [id:da16955632197781045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (391.12,162.59) -- (391.12,189.12) ;
\draw [shift={(391.12,193.12)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp6025029980023586] 
\path  [shading=_wi7jv1zq1,_f0sv1cntl] (350.21,131.56) -- (432.02,131.56) -- (432.02,162.24) -- (350.21,162.24) -- cycle ; % for fading 
 \draw   (350.21,131.56) -- (432.02,131.56) -- (432.02,162.24) -- (350.21,162.24) -- cycle ; % for border 

%Shape: Grid [id:dp588041397723011] 
\draw  [draw opacity=0] (350.21,131.56) -- (432.05,131.56) -- (432.05,162.28) -- (350.21,162.28) -- cycle ; \draw   (350.21,131.56) -- (350.21,162.28)(360.43,131.56) -- (360.43,162.28)(370.66,131.56) -- (370.66,162.28)(380.89,131.56) -- (380.89,162.28)(391.12,131.56) -- (391.12,162.28)(401.34,131.56) -- (401.34,162.28)(411.57,131.56) -- (411.57,162.28)(421.8,131.56) -- (421.8,162.28)(432.02,131.56) -- (432.02,162.28) ; \draw   (350.21,131.56) -- (432.05,131.56)(350.21,141.79) -- (432.05,141.79)(350.21,152.01) -- (432.05,152.01)(350.21,162.24) -- (432.05,162.24) ; \draw    ;

%Shape: Rectangle [id:dp7382747600512154] 
\path  [shading=_mb77ppthv,_3yyemytkr] (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for fading 
 \draw   (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for border 

%Shape: Grid [id:dp23401348737113792] 
\draw  [draw opacity=0] (511.42,217.99) -- (593.02,217.99) -- (593.02,248.59) -- (511.42,248.59) -- cycle ; \draw   (511.42,217.99) -- (511.42,248.59)(521.62,217.99) -- (521.62,248.59)(531.82,217.99) -- (531.82,248.59)(542.02,217.99) -- (542.02,248.59)(552.22,217.99) -- (552.22,248.59)(562.42,217.99) -- (562.42,248.59)(572.62,217.99) -- (572.62,248.59)(582.82,217.99) -- (582.82,248.59)(593.02,217.99) -- (593.02,248.59) ; \draw   (511.42,217.99) -- (593.02,217.99)(511.42,228.19) -- (593.02,228.19)(511.42,238.39) -- (593.02,238.39)(511.42,248.59) -- (593.02,248.59) ; \draw    ;

%Shape: Rectangle [id:dp7189026365903335] 
\path  [shading=_58rjtvuno,_ikk7c08kg] (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for fading 
 \draw   (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for border 

%Shape: Grid [id:dp7438757331444652] 
\draw  [draw opacity=0] (511.42,217.99) -- (593.02,217.99) -- (593.02,248.59) -- (511.42,248.59) -- cycle ; \draw   (511.42,217.99) -- (511.42,248.59)(521.62,217.99) -- (521.62,248.59)(531.82,217.99) -- (531.82,248.59)(542.02,217.99) -- (542.02,248.59)(552.22,217.99) -- (552.22,248.59)(562.42,217.99) -- (562.42,248.59)(572.62,217.99) -- (572.62,248.59)(582.82,217.99) -- (582.82,248.59)(593.02,217.99) -- (593.02,248.59) ; \draw   (511.42,217.99) -- (593.02,217.99)(511.42,228.19) -- (593.02,228.19)(511.42,238.39) -- (593.02,238.39)(511.42,248.59) -- (593.02,248.59) ; \draw    ;


%Shape: Rectangle [id:dp6622788844738865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 209; green, 231; blue, 255 }  ,fill opacity=0.59 ] (325.1,197.57) -- (458.1,197.57) -- (458.1,265.55) -- (325.1,265.55) -- cycle ;

%Right Arrow [id:dp4458206987207629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 195; blue, 238 }  ,fill opacity=1 ] (461.58,226.86) -- (483.78,226.86) -- (483.78,221.57) -- (498.58,232.15) -- (483.78,242.72) -- (483.78,237.43) -- (461.58,237.43) -- cycle ;
%Straight Lines [id:da10261654012436616] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (196.01,45.29) -- (323.4,45.29) ;
\draw [shift={(327.4,45.29)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (198.01,120.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left(\tilde{D}^{-1} -\tilde{A}\right)$};
% Text Node
\draw (199.2,259.16) node [anchor=north west][inner sep=0.75pt]    {$P_{0}$};
% Text Node
\draw (434.02,165.99) node [anchor=north west][inner sep=0.75pt]    {$P_{k}$};
% Text Node
\draw (333.1,205.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{\tilde{D}}{vol\left(\tilde{G}\right)} P_{k} -\frac{\tilde{d}\tilde{d}^{T}}{vol^{2}\left(\tilde{G}\right)}$};
% Text Node
\draw (501.97,238.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (501.97,228.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (501.97,218.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (501.97,238.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (501.97,228.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (501.97,218.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (341.67,151.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (341.67,141.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (341.67,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (338.1,49.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{k}{}_{+}{}_{1} =P_{k}\left(\tilde{D}^{-1} -\tilde{A}\right)$};
% Text Node
\draw (480.1,52.15) node [anchor=north west][inner sep=0.75pt]    {$\times t$};
% Text Node
\draw (106.85,244.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (106.85,234.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (106.85,224.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (187.44,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7};
% Text Node
\draw (177.04,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (166.64,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (156.23,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4};
% Text Node
\draw (145.82,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (135.42,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (125.01,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (114.61,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (105.64,108.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7};
% Text Node
\draw (105.64,97.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (105.64,87.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (105.64,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4};
% Text Node
\draw (105.64,66.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (105.64,56.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (105.64,46.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (105.64,35.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (75.54,157.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left(\tilde{D}^{-1} -\tilde{A}\right)[ V_{b}{}_{a}{}_{t}{}_{c}{}_{h} ,\ :] .to\_dense()$};


\end{tikzpicture}


==> kdd2024/fig/sparsegelato.tex <==


% Gradient Info
  
\tikzset {_doe7p1gz8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0bmrocsso}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_13edohtd6/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ea4uxiag2} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_2amj9q462}{\tikz \fill[shading=_ea4uxiag2,_13edohtd6] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_5779po6hf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wr2rl4c9w}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_wja1ddy1t/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_i97tc0eze} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_fpnzsof0e}{\tikz \fill[shading=_i97tc0eze,_wja1ddy1t] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_o9jm05o31/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qpsyhd3dx}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_0uqdq15dd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_61nizvzfu} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_6bhva9050}{\tikz \fill[shading=_61nizvzfu,_0uqdq15dd] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8i5ireq7a/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z7tr0zp5m}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_idjh8aeur/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_y0tisq4b8} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_czuxcnobp}{\tikz \fill[shading=_y0tisq4b8,_idjh8aeur] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_hziu9o8bo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_eik2er19v}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_nhzbyhpi8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_clqti40qs} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_6hi9qjrq3}{\tikz \fill[shading=_clqti40qs,_nhzbyhpi8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_jukwqybpa/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xz3zrlveq}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_g5cajh1gt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_kwu7mljz3} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_0qbmco127}{\tikz \fill[shading=_kwu7mljz3,_g5cajh1gt] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_fatv2q9qx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xigm7ltis}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_u39rqpiou/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_wcc6fdj1e} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_a1xap1yel}{\tikz \fill[shading=_wcc6fdj1e,_u39rqpiou] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_rd8ey9p1n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aat7v5jjg}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_o8guvhq4w/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_oj2cmpz9e} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_tnsp9rz4q}{\tikz \fill[shading=_oj2cmpz9e,_o8guvhq4w] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_hwcafmp97/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_00wzdwjsf}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_ad11jxbxg/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_h8sg14b7b} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_d65iiht9r}{\tikz \fill[shading=_h8sg14b7b,_ad11jxbxg] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_sgu7wi366/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xlyitwmjm}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_n4nqcngp8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_wxdm29exb} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_eov8y31qu}{\tikz \fill[shading=_wxdm29exb,_n4nqcngp8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8oo6m2zmr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ct3npbxre}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_ekgpsokfw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_lsdnjo7p5} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_4rlb71u87}{\tikz \fill[shading=_lsdnjo7p5,_ekgpsokfw] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_41acuszsw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_n53eez32r}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_fwytd7m3o/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_qz1utihyi} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_yug71slmf}{\tikz \fill[shading=_qz1utihyi,_fwytd7m3o] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_74j6lzt4y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nzed4nya5}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_a1es72729/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6w7qr6qg8} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_z19i3or4b}{\tikz \fill[shading=_6w7qr6qg8,_a1es72729] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ll26kyr84/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lxmos31au}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(50.01674107142857bp)=(0.98,0.46,0.86);
rgb(50.089285714285715bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}
\tikzset{_a8cqiyola/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_7a4a6o1qg} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(50.01674107142857bp)=(transparent!0);
color(50.089285714285715bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_1sftx6umz}{\tikz \fill[shading=_7a4a6o1qg,_a8cqiyola] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_f0sv1cntl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wi7jv1zq1}{150bp}{rgb(0bp)=(0.98,0.46,0.86);
rgb(37.5bp)=(0.98,0.46,0.86);
rgb(62.5bp)=(0.02,0.76,1);
rgb(62.5bp)=(0.02,0.76,1);
rgb(100bp)=(0.02,0.76,1)}

% Gradient Info
  
\tikzset {_3yyemytkr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-48 }  \pgftransformscale{2.68 }  }}}
\pgfdeclarehorizontalshading{_mb77ppthv}{150bp}{rgb(0bp)=(0.24,0,1);
rgb(37.5bp)=(0.24,0,1);
rgb(50bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}

% Gradient Info
  
\tikzset {_ikk7c08kg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-48 }  \pgftransformscale{2.68 }  }}}
\pgfdeclarehorizontalshading{_58rjtvuno}{150bp}{rgb(0bp)=(0.24,0,1);
rgb(37.5bp)=(0.24,0,1);
rgb(50bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320

%Straight Lines [id:da7360592503303456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (155.1,116.88) -- (156.25,221.08) ;
\draw [shift={(156.29,225.08)}, rotate = 269.37] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp6006989399448235] 
\draw   (114.17,35.07) -- (196.01,35.07) -- (196.01,116.91) -- (114.17,116.91) -- cycle ;
%Shape: Rectangle [id:dp5959524311905524] 
\path  [shading=_0bmrocsso,_doe7p1gz8,path fading= _2amj9q462 ,fading transform={xshift=2}] (185.81,106.68) -- (196.01,106.68) -- (196.01,116.88) -- (185.81,116.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185.81,106.68) -- (196.01,106.68) -- (196.01,116.88) -- (185.81,116.88) -- cycle ; % for border 

%Shape: Grid [id:dp49644011177863234] 
\draw  [draw opacity=0] (114.2,35.07) -- (196.03,35.07) -- (196.03,117.08) -- (114.2,117.08) -- cycle ; \draw   (114.2,35.07) -- (114.2,117.08)(124.42,35.07) -- (124.42,117.08)(134.65,35.07) -- (134.65,117.08)(144.88,35.07) -- (144.88,117.08)(155.1,35.07) -- (155.1,117.08)(165.33,35.07) -- (165.33,117.08)(175.56,35.07) -- (175.56,117.08)(185.79,35.07) -- (185.79,117.08)(196.01,35.07) -- (196.01,117.08) ; \draw   (114.2,35.07) -- (196.03,35.07)(114.2,45.29) -- (196.03,45.29)(114.2,55.52) -- (196.03,55.52)(114.2,65.75) -- (196.03,65.75)(114.2,75.98) -- (196.03,75.98)(114.2,86.2) -- (196.03,86.2)(114.2,96.43) -- (196.03,96.43)(114.2,106.66) -- (196.03,106.66)(114.2,116.88) -- (196.03,116.88) ; \draw    ;
%Shape: Rectangle [id:dp3342524404125051] 
\path  [shading=_wr2rl4c9w,_5779po6hf,path fading= _fpnzsof0e ,fading transform={xshift=2}] (144.88,65.78) -- (155.09,65.78) -- (155.09,75.99) -- (144.88,75.99) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.88,65.78) -- (155.09,65.78) -- (155.09,75.99) -- (144.88,75.99) -- cycle ; % for border 

%Shape: Square [id:dp39753261919307414] 
\path  [shading=_qpsyhd3dx,_o9jm05o31,path fading= _6bhva9050 ,fading transform={xshift=2}] (155.12,75.99) -- (165.33,75.99) -- (165.33,86.2) -- (155.12,86.2) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (155.12,75.99) -- (165.33,75.99) -- (165.33,86.2) -- (155.12,86.2) -- cycle ; % for border 

%Shape: Rectangle [id:dp543619004776067] 
\path  [shading=_z7tr0zp5m,_8i5ireq7a,path fading= _czuxcnobp ,fading transform={xshift=2}] (134.65,86.22) -- (144.86,86.22) -- (144.86,96.43) -- (134.65,96.43) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (134.65,86.22) -- (144.86,86.22) -- (144.86,96.43) -- (134.65,96.43) -- cycle ; % for border 

%Shape: Rectangle [id:dp6374286775260183] 
\path  [shading=_eik2er19v,_hziu9o8bo,path fading= _6hi9qjrq3 ,fading transform={xshift=2}] (114.22,55.54) -- (124.42,55.54) -- (124.42,65.75) -- (114.22,65.75) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (114.22,55.54) -- (124.42,55.54) -- (124.42,65.75) -- (114.22,65.75) -- cycle ; % for border 

%Shape: Rectangle [id:dp09719600570288112] 
\path  [shading=_xz3zrlveq,_jukwqybpa,path fading= _0qbmco127 ,fading transform={xshift=2}] (144.88,35.09) -- (155.08,35.09) -- (155.08,45.29) -- (144.88,45.29) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.88,35.09) -- (155.08,35.09) -- (155.08,45.29) -- (144.88,45.29) -- cycle ; % for border 

%Shape: Rectangle [id:dp9317049185251256] 
\path  [shading=_xigm7ltis,_fatv2q9qx,path fading= _a1xap1yel ,fading transform={xshift=2}] (175.58,45.29) -- (185.79,45.29) -- (185.79,55.5) -- (175.58,55.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175.58,45.29) -- (185.79,45.29) -- (185.79,55.5) -- (175.58,55.5) -- cycle ; % for border 

%Shape: Rectangle [id:dp18940064594986183] 
\path  [shading=_aat7v5jjg,_rd8ey9p1n,path fading= _tnsp9rz4q ,fading transform={xshift=2}] (165.31,106.68) -- (175.56,106.68) -- (175.56,96.43) -- (165.31,96.43) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.31,106.68) -- (175.56,106.68) -- (175.56,96.43) -- (165.31,96.43) -- cycle ; % for border 

%Shape: Rectangle [id:dp15982043280595604] 
\path  [shading=_00wzdwjsf,_hwcafmp97,path fading= _d65iiht9r ,fading transform={xshift=2}] (124.44,106.66) -- (134.65,106.66) -- (134.65,116.86) -- (124.44,116.86) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.44,106.66) -- (134.65,106.66) -- (134.65,116.86) -- (124.44,116.86) -- cycle ; % for border 

%Shape: Rectangle [id:dp24523105021586677] 
\path  [shading=_xlyitwmjm,_sgu7wi366,path fading= _eov8y31qu ,fading transform={xshift=2}] (124.44,65.77) -- (134.65,65.77) -- (134.65,75.98) -- (124.44,75.98) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.44,65.77) -- (134.65,65.77) -- (134.65,75.98) -- (124.44,75.98) -- cycle ; % for border 


%Shape: Rectangle [id:dp27551945772115327] 
\draw   (115.38,225.08) -- (197.2,225.08) -- (197.2,255.76) -- (115.38,255.76) -- cycle ;
%Shape: Grid [id:dp8013515254822925] 
\draw  [draw opacity=0] (115.38,225.08) -- (197.23,225.08) -- (197.23,255.81) -- (115.38,255.81) -- cycle ; \draw   (115.38,225.08) -- (115.38,255.81)(125.61,225.08) -- (125.61,255.81)(135.84,225.08) -- (135.84,255.81)(146.07,225.08) -- (146.07,255.81)(156.29,225.08) -- (156.29,255.81)(166.52,225.08) -- (166.52,255.81)(176.75,225.08) -- (176.75,255.81)(186.97,225.08) -- (186.97,255.81)(197.2,225.08) -- (197.2,255.81) ; \draw   (115.38,225.08) -- (197.23,225.08)(115.38,235.31) -- (197.23,235.31)(115.38,245.54) -- (197.23,245.54)(115.38,255.76) -- (197.23,255.76) ; \draw    ;
%Shape: Rectangle [id:dp23591789220602055] 
\path  [shading=_ct3npbxre,_8oo6m2zmr,path fading= _4rlb71u87 ,fading transform={xshift=2}] (115.4,225.1) -- (125.61,225.1) -- (125.61,235.31) -- (115.4,235.31) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (115.4,225.1) -- (125.61,225.1) -- (125.61,235.31) -- (115.4,235.31) -- cycle ; % for border 

%Shape: Rectangle [id:dp2792720451223334] 
\path  [shading=_n53eez32r,_41acuszsw,path fading= _yug71slmf ,fading transform={xshift=2}] (125.61,235.31) -- (135.82,235.31) -- (135.82,245.52) -- (125.61,245.52) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (125.61,235.31) -- (135.82,235.31) -- (135.82,245.52) -- (125.61,245.52) -- cycle ; % for border 

%Shape: Rectangle [id:dp10543827800847327] 
\path  [shading=_nzed4nya5,_74j6lzt4y,path fading= _z19i3or4b ,fading transform={xshift=2}] (146.09,235.31) -- (156.29,235.31) -- (156.29,245.52) -- (146.09,245.52) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (146.09,235.31) -- (156.29,235.31) -- (156.29,245.52) -- (146.09,245.52) -- cycle ; % for border 

%Shape: Rectangle [id:dp9144125839638946] 
\path  [shading=_lxmos31au,_ll26kyr84,path fading= _1sftx6umz ,fading transform={xshift=2}] (135.88,245.52) -- (146.09,245.52) -- (146.09,255.73) -- (135.88,255.73) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (135.88,245.52) -- (146.09,245.52) -- (146.09,255.73) -- (135.88,255.73) -- cycle ; % for border 


%Shape: Rectangle [id:dp7311927147916153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (73.54,154.41) -- (242.4,154.41) -- (242.4,185.39) -- (73.54,185.39) -- cycle ;

%Straight Lines [id:da1711500959370813] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (200.5,240.12) -- (290.4,240.12) -- (290.4,65.77) -- (323.4,65.77) ;
\draw [shift={(327.4,65.77)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Right Arrow [id:dp10186810295655047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (480.1,62.83) .. controls (480.1,57.7) and (472.93,53.55) .. (464.1,53.55) -- (464.1,48.75) .. controls (472.93,48.75) and (480.1,52.9) .. (480.1,58.03) ;\draw  [draw opacity=0][fill={rgb, 255:red, 193; green, 193; blue, 193 }  ,fill opacity=1 ] (480.1,58.03) .. controls (480.1,61.7) and (476.44,64.86) .. (471.14,66.38) -- (471.14,64.78) -- (464.1,69.72) -- (471.14,72.78) -- (471.14,71.18) .. controls (476.44,69.66) and (480.1,66.5) .. (480.1,62.83)(480.1,58.03) -- (480.1,62.83) ;
%Shape: Rectangle [id:dp32144450245018996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.39 ] (331.1,38.41) -- (464.1,38.41) -- (464.1,83.92) -- (331.1,83.92) -- cycle ;

%Right Arrow [id:dp10574460210167724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 195; blue, 238 }  ,fill opacity=1 ] (397.47,90.67) -- (397.34,112.87) -- (402.63,112.9) -- (391.97,127.64) -- (381.49,112.78) -- (386.77,112.81) -- (386.9,90.61) -- cycle ;
%Straight Lines [id:da16955632197781045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (391.12,162.59) -- (391.12,189.12) ;
\draw [shift={(391.12,193.12)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp6025029980023586] 
\path  [shading=_wi7jv1zq1,_f0sv1cntl] (350.21,131.56) -- (432.02,131.56) -- (432.02,162.24) -- (350.21,162.24) -- cycle ; % for fading 
 \draw   (350.21,131.56) -- (432.02,131.56) -- (432.02,162.24) -- (350.21,162.24) -- cycle ; % for border 

%Shape: Grid [id:dp588041397723011] 
\draw  [draw opacity=0] (350.21,131.56) -- (432.05,131.56) -- (432.05,162.28) -- (350.21,162.28) -- cycle ; \draw   (350.21,131.56) -- (350.21,162.28)(360.43,131.56) -- (360.43,162.28)(370.66,131.56) -- (370.66,162.28)(380.89,131.56) -- (380.89,162.28)(391.12,131.56) -- (391.12,162.28)(401.34,131.56) -- (401.34,162.28)(411.57,131.56) -- (411.57,162.28)(421.8,131.56) -- (421.8,162.28)(432.02,131.56) -- (432.02,162.28) ; \draw   (350.21,131.56) -- (432.05,131.56)(350.21,141.79) -- (432.05,141.79)(350.21,152.01) -- (432.05,152.01)(350.21,162.24) -- (432.05,162.24) ; \draw    ;

%Shape: Rectangle [id:dp7382747600512154] 
\path  [shading=_mb77ppthv,_3yyemytkr] (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for fading 
 \draw   (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for border 

%Shape: Grid [id:dp23401348737113792] 
\draw  [draw opacity=0] (511.42,217.99) -- (593.02,217.99) -- (593.02,248.59) -- (511.42,248.59) -- cycle ; \draw   (511.42,217.99) -- (511.42,248.59)(521.62,217.99) -- (521.62,248.59)(531.82,217.99) -- (531.82,248.59)(542.02,217.99) -- (542.02,248.59)(552.22,217.99) -- (552.22,248.59)(562.42,217.99) -- (562.42,248.59)(572.62,217.99) -- (572.62,248.59)(582.82,217.99) -- (582.82,248.59)(593.02,217.99) -- (593.02,248.59) ; \draw   (511.42,217.99) -- (593.02,217.99)(511.42,228.19) -- (593.02,228.19)(511.42,238.39) -- (593.02,238.39)(511.42,248.59) -- (593.02,248.59) ; \draw    ;

%Shape: Rectangle [id:dp7189026365903335] 
\path  [shading=_58rjtvuno,_ikk7c08kg] (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for fading 
 \draw   (511.21,217.91) -- (593.02,217.91) -- (593.02,248.59) -- (511.21,248.59) -- cycle ; % for border 

%Shape: Grid [id:dp7438757331444652] 
\draw  [draw opacity=0] (511.42,217.99) -- (593.02,217.99) -- (593.02,248.59) -- (511.42,248.59) -- cycle ; \draw   (511.42,217.99) -- (511.42,248.59)(521.62,217.99) -- (521.62,248.59)(531.82,217.99) -- (531.82,248.59)(542.02,217.99) -- (542.02,248.59)(552.22,217.99) -- (552.22,248.59)(562.42,217.99) -- (562.42,248.59)(572.62,217.99) -- (572.62,248.59)(582.82,217.99) -- (582.82,248.59)(593.02,217.99) -- (593.02,248.59) ; \draw   (511.42,217.99) -- (593.02,217.99)(511.42,228.19) -- (593.02,228.19)(511.42,238.39) -- (593.02,238.39)(511.42,248.59) -- (593.02,248.59) ; \draw    ;


%Shape: Rectangle [id:dp6622788844738865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 209; green, 231; blue, 255 }  ,fill opacity=0.59 ] (325.1,197.57) -- (458.1,197.57) -- (458.1,265.55) -- (325.1,265.55) -- cycle ;

%Right Arrow [id:dp4458206987207629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 195; blue, 238 }  ,fill opacity=1 ] (461.58,226.86) -- (483.78,226.86) -- (483.78,221.57) -- (498.58,232.15) -- (483.78,242.72) -- (483.78,237.43) -- (461.58,237.43) -- cycle ;
%Straight Lines [id:da10261654012436616] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (196.01,45.29) -- (323.4,45.29) ;
\draw [shift={(327.4,45.29)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (198.01,120.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left(\tilde{D}^{-1} -\tilde{A}\right)$};
% Text Node
\draw (199.2,259.16) node [anchor=north west][inner sep=0.75pt]    {$P_{0}$};
% Text Node
\draw (434.02,165.99) node [anchor=north west][inner sep=0.75pt]    {$P_{k}$};
% Text Node
\draw (333.1,205.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{\tilde{D}}{vol\left(\tilde{G}\right)} P_{k} -\frac{\tilde{d}\tilde{d}^{T}}{vol^{2}\left(\tilde{G}\right)}$};
% Text Node
\draw (501.97,238.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (501.97,228.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (501.97,218.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (501.97,238.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (501.97,228.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (501.97,218.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (341.67,151.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (341.67,141.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (341.67,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (338.1,49.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{k}{}_{+}{}_{1} =P_{k}\left(\tilde{D}^{-1} -\tilde{A}\right)$};
% Text Node
\draw (480.1,52.15) node [anchor=north west][inner sep=0.75pt]    {$\times t$};
% Text Node
\draw (106.85,244.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (106.85,234.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (106.85,224.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (187.44,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7};
% Text Node
\draw (177.04,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (166.64,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (156.23,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4};
% Text Node
\draw (145.82,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (135.42,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (125.01,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (114.61,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (105.64,108.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7};
% Text Node
\draw (105.64,97.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (105.64,87.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (105.64,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4};
% Text Node
\draw (105.64,66.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (105.64,56.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (105.64,46.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (105.64,35.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (75.54,157.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left(\tilde{D}^{-1} -\tilde{A}\right)[ V_{b}{}_{a}{}_{t}{}_{c}{}_{h} ,\ :] .to\_dense()$};


\end{tikzpicture}

